F1-EV Score: Measuring the Likelihood of Estimating a Good Decision Threshold for Semi-Supervised Anomaly Detection

Anomalous sound detection (ASD) systems are usually compared by using threshold-independent performance measures such as AUC-ROC. However, for practical applications a decision threshold is needed to decide whether a given test sample is normal or anomalous. Estimating such a threshold is highly non-trivial in a semi-supervised setting where only normal training samples are available. In this work, F1-EV a novel threshold-independent performance measure for ASD systems that also includes the likelihood of estimating a good decision threshold is proposed and motivated using specific toy examples. In experimental evaluations, multiple performance measures are evaluated for all systems submitted to the ASD task of the DCASE Challenge 2023. It is shown that F1-EV is strongly correlated with AUC-ROC while having a significantly stronger correlation with the F1-score obtained with estimated and optimal decision thresholds than AUC-ROC.

==> figures/alpha.tikz <==
\begin{tikzpicture}
    \begin{axis}[
    xmin=0,
    xmax=2,
    ymin=0.4,
    ymax=1,
    ylabel={PCC with bounded F1-EV},
    ylabel near ticks,
    ymajorgrids,
    xlabel={$\alpha$},
    axis line style={->},
    height=5cm,
    width=12cm,
    no markers,
	axis y line*=left,
    axis x line*=bottom,
    legend style={at={(0.5,-0.3)},anchor=north,legend columns=3,/tikz/every even column/.append style={column sep=0.5cm}}]
      % plot the functions
      
    \addlegendentry{AUC}
    \addlegendentry{optimal F1-score}
    \addlegendentry{F1-score (as submitted)}
    \addplot+[teal!85!green!85!,opacity=0.7,line width=3pt] table[row sep=newline,x=x1,y=x2]{figures/alpha_vs_pcc_auc.txt};
    \addplot+[teal!20!red!65!,opacity=0.7,line width=3pt] table[row sep=newline,x=x1,y=x2]{figures/alpha_vs_pcc_f1-opt.txt};
    \addplot+[teal!85!blue!85!,opacity=0.7,line width=3pt] table[row sep=newline,x=x1,y=x2]{figures/alpha_vs_pcc_f1-sub.txt};
    \end{axis}
\end{tikzpicture}

==> figures/anomaly_score_examples.tikz <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\pgfmathdeclarefunction{xnorm}{0}{%
  \pgfmathparse{1/(pi-x)^2}%
}

\pgfmathdeclarefunction{xanom}{0}{%
  \pgfmathparse{1/(x-pi)^2}%
}

\begin{tikzpicture}
    \begin{groupplot}[
    %ybar,
    xmin=-10,
    xmax=10,
    ymin=0,
    group style={
    group name=my plots,
    group size=3 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.5cm,vertical sep=1cm,},
    %axis line style={draw=none},
    ylabel={probability density},
    ylabel near ticks,
    height=5cm,
    width=12cm,
    %ymajorgrids,
    xlabel={anomaly score $s(x)$},
    tick style={draw=none},
    yticklabel=\empty,
    xticklabel=\empty,
    label style = {font=\large},
    legend style = {font=\large},
    title style = {font=\large},
    axis line style={->},
    no markers,
	axis y line*=left,
    axis x line*=bottom,
    ]
    \nextgroupplot[title=separable distributions with small margin, legend style={at={(1.5,-0.3)},anchor=north,legend columns=2,/tikz/every even column/.append style={column sep=0.5cm}}]
    \addlegendentry{scores belonging to normal samples}
    \addlegendentry{scores belonging to anomalous samples}
    \addplot+[teal!85!blue!85!, opacity=0.7, domain=-10:10, samples=200,line width=3pt]{gauss(-3, 0.8)};
    \addplot+[teal!20!red!65!, opacity=0.7, domain=-10:10, samples=200,line width=3pt]{gauss(3, 0.8)};
    \nextgroupplot[title=separable distributions with large margin]
    \addplot+[teal!85!blue!85!, opacity=0.7, domain=-10:10, samples=500,line width=3pt]{gauss(-7, 0.5)};
    \addplot+[teal!20!red!65!, opacity=0.7, domain=-10:10, samples=500,line width=3pt]{gauss(7, 0.5)};
    \nextgroupplot[title=separable distributions with no margin, extra x ticks={pi},
    extra x tick style={%
        grid=major,width=3pt
        },
    extra x tick labels={$\theta_0$},
    xmin=0,
    xmax=2*pi,
    ymin=0,
    ymax=1/(pi-0.95*pi),]
    \addplot+[teal!85!blue!85!, opacity=0.7, domain=0:pi*0.95, samples=200,line width=3pt]{xnorm};
    \addplot+[teal!20!red!65!, opacity=0.7, domain=pi*1.05:2*pi, samples=200,line width=3pt]{xanom};
    \end{groupplot}
    \end{tikzpicture}

==> figures/experimental_results.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
    %ybar,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    group style={
    group name=my plots,
    group size=3 by 3,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2.5cm,vertical sep=1.8cm,},
    ylabel near ticks,
    axis line style={->},
    no markers,
    height=9cm,
    width=9cm,
	axis y line*=left,
    axis x line*=bottom,
    title style = {font=\large},
    label style = {font=\large},
    ]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={a) AUC vs. F1-score (as submitted), \textbf{PCC=0.503}}, ylabel=F1-score (as submitted), xlabel=AUC]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-sub.txt};

    \nextgroupplot[title={b) $\text{F1-EV}$ vs. F1-score (as submitted), \textbf{PCC=0.380}}, ylabel=F1-score (as submitted), xlabel=$\text{F1-EV}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-sub.txt};

    \nextgroupplot[title={c) $\text{F1-EV}_\text{bounded}$ vs. F1-score (as submitted), \textbf{PCC=0.696}}, ylabel=F1-score (as submitted), xlabel=$\text{F1-EV}_\text{bounded}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev-bounded_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev-bounded_vs_f1-sub.txt};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={d) AUC vs. optimal F1-score, \textbf{PCC=0.497}}, ylabel=optimal F1-score, xlabel=AUC]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-opt.txt};

    \nextgroupplot[title={e) $\text{F1-EV}$ vs. optimal F1-score, \textbf{PCC=0.306}}, ylabel=optimal F1-score, xlabel=$\text{F1-EV}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-opt.txt};

    \nextgroupplot[title={f) $\text{F1-EV}_\text{bounded}$ vs. optimal F1-score, \textbf{PCC=0.732}}, ylabel=optimal F1-score, xlabel=$\text{F1-EV}_\text{bounded}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev-bounded_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev-bounded_vs_f1-opt.txt};
    
    \end{groupplot}
    \end{tikzpicture}

==> figures/experimental_results_independent.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
    %ybar,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    group style={
    group name=my plots,
    group size=3 by 3,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2.5cm,vertical sep=1.8cm,},
    ylabel near ticks,
    axis line style={->},
    no markers,
    height=9cm,
    width=9cm,
	axis y line*=left,
    axis x line*=bottom,
    title style = {font=\large},
    label style = {font=\large},
    ]
    \nextgroupplot[title={a) AUC vs. F1-EV, \textbf{PCC=0.199}}, ylabel=F1-EV, xlabel=AUC]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-ev.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-ev.txt};

    \nextgroupplot[title={b) AUC vs. $\text{F1-EV}_\text{bounded}$, \textbf{PCC=0.748}}, ylabel=$\text{F1-EV}_\text{bounded}$, xlabel=AUC]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-ev-bounded.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-ev-bounded.txt};

    \nextgroupplot[title={c) $\text{F1-EV}$ vs. $\text{F1-EV}_\text{bounded}$, \textbf{PCC=0.495}}, ylabel=$\text{F1-EV}_\text{bounded}$, xlabel=$\text{F1-EV}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-ev-bounded.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-ev-bounded.txt};
    
    \end{groupplot}
    \end{tikzpicture}

==> figures/experimental_results_old.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
    %ybar,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    group style={
    group name=my plots,
    group size=3 by 3,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=1.8cm,vertical sep=1.8cm,},
    ylabel near ticks,
    axis line style={->},
    no markers,
    height=9cm,
    width=9cm,
	axis y line*=left,
    axis x line*=bottom,
    ]
    \nextgroupplot[title={\acs{auc} vs. F1-\acs{ev}, \textbf{\acs{pcc}=0.199}}, ylabel=F1-\acs{ev}, xlabel=\acs{auc}]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-ev.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-ev.txt};

    \nextgroupplot[title={\acs{auc} vs. $\text{F1-\acs{ev}}_\text{bounded}$, \textbf{\acs{pcc}=0.739}}, ylabel=$\text{F1-\acs{ev}}_\text{bounded}$, xlabel=\acs{auc}]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-ev-bounded.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-ev-bounded.txt};

    \nextgroupplot[title={$\text{F1-\acs{ev}}$ vs. $\text{F1-\acs{ev}}_\text{bounded}$, \textbf{\acs{pcc}=0.482}}, ylabel=$\text{F1-\acs{ev}}_\text{bounded}$, xlabel=$\text{F1-\acs{ev}}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-ev-bounded.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-ev-bounded.txt};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={\acs{auc} vs. F1-score (as submitted), \textbf{\acs{pcc}=0.503}}, ylabel=F1-score (as submitted), xlabel=\acs{auc}]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-sub.txt};

    \nextgroupplot[title={$\text{F1-\acs{ev}}$ vs. F1-score (as submitted), \textbf{\acs{pcc}=0.380}}, ylabel=F1-score (as submitted), xlabel=$\text{F1-\acs{ev}}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-sub.txt};

    \nextgroupplot[title={$\text{F1-\acs{ev}}_\text{bounded}$ vs. F1-score (as submitted), \textbf{\acs{pcc}=0.695}}, ylabel=F1-score (as submitted), xlabel=$\text{F1-\acs{ev}}_\text{bounded}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev-bounded_vs_f1-sub.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev-bounded_vs_f1-sub.txt};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={\acs{auc} vs. optimal F1-score, \textbf{\acs{pcc}=0.497}}, ylabel=optimal F1-score, xlabel=\acs{auc}]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/auc-roc_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/auc-roc_vs_f1-opt.txt};

    \nextgroupplot[title={$\text{F1-\acs{ev}}$ vs. optimal F1-score, \textbf{\acs{pcc}=0.306}}, ylabel=optimal F1-score, xlabel=$\text{F1-\acs{ev}}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev_vs_f1-opt.txt};

    \nextgroupplot[title={$\text{F1-\acs{ev}}_\text{bounded}$ vs. optimal F1-score, \textbf{\acs{pcc}=0.752}}, ylabel=optimal F1-score, xlabel=$\text{F1-\acs{ev}}_\text{bounded}$]
    \addplot+[teal!85!green!85!,line width=3pt] table[row sep=newline,y={create col/linear regression={y=x2}}]{figures/f1-ev-bounded_vs_f1-opt.txt};
    \addplot+[only marks,mark=*,mark options={color=teal!35!red!85!,scale=1,opacity=0.5}] table[row sep=newline,x=x1,y=x2]{figures/f1-ev-bounded_vs_f1-opt.txt};
    
    \end{groupplot}
    \end{tikzpicture}

==> figures/f1-ev_example.tikz <==
\begin{tikzpicture}
    \begin{axis}[
    xmin=1,
    xmax=20,
    ymin=0,
    ymax=1,
    ylabel={F1 score},
    ylabel near ticks,
    %ymajorgrids,
    xlabel={decision threshold $\theta(n)$},
    %ytick style={draw=none},
    %yticklabel=\empty,
    xtick={1,3.3,5,7.8,11.4,13,17,19},
    xticklabels={$\theta(1)$,$\theta(2)$,$\theta(3)$,$\theta(4)$,$\theta(5)$,$\theta(6)$,$\theta(7)$,$\theta(8)$},
    axis line style={->},
    %ticklabel style = {font=\footnotesize},
    height=4cm,
    width=12cm,
    %no markers,
	axis y line*=left,
    axis x line*=bottom]
      % plot the function
	  \addplot[domain=1:3.3, gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.72727273}\closedcycle;
	  \addplot[domain=3.3:5,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.8}\closedcycle;
	  \addplot[domain=5:7.8,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.66666667}\closedcycle;
	  \addplot[domain=7.8:11.4,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.75}\closedcycle;
	  \addplot[domain=11.4:13,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.85714286}\closedcycle;
	  \addplot[domain=13:17,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.66666667}\closedcycle;
	  \addplot[domain=17:19,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0.4}\closedcycle;
	  \addplot[domain=19:20,gray!30, line width=0pt,samples=2,fill=blue,pattern=north east lines,pattern color=gray!30]{0}\closedcycle;
	  \addplot[domain=1:3.3, teal!85!green!85!, line width=3pt,samples=2]{0.72727273};
	  \addplot[domain=3.3:5, teal!85!green!85!, line width=3pt,samples=2]{0.8};
	  \addplot[domain=5:7.8, teal!85!green!85!, line width=3pt,samples=2]{0.66666667};
	  \addplot[domain=7.8:11.4, teal!85!green!85!, line width=3pt,samples=2]{0.75};
	  \addplot[domain=11.4:13, teal!85!green!85!, line width=3pt,samples=2]{0.85714286};
	  \addplot[domain=13:17, teal!85!green!85!, line width=3pt,samples=2]{0.66666667};
	  \addplot[domain=17:19, teal!85!green!85!, line width=3pt,samples=2]{0.4};
	  \addplot[domain=19:20, teal!85!green!85!, line width=3pt,samples=2]{0};
    \end{axis}
\end{tikzpicture}
